Reentrant Condensation of DNA induced by Multivalent Counterions

A theory of condensation and resolubilization of a dilute DNA solution with growing concentration of multivalent cations, N is suggested. It is based on a new theory of screening of a macroion by multivalent cations, which shows that due to strong cation correlations at the surface of DNA the net charge of DNA changes sign at some small concentration of cations N_0. DNA condensation takes place in the vicinity of N_0, where absolute value of the DNA net charge is small and the correlation induced short range attraction dominates the Coulomb repulsion. At N > N_0 positive DNA should move in the oppisite direction in an electrophoresis experiment. From comparison of our theory with experimental values of condensation and resolubilization thresholds for DNA solution containing Spe$^{4+}$, we obtain that N_0 = 3.2 mM and that the energy of DNA condensation per nucleotide is $0.07 k_B T$.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.140900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438,163){\makebox(0,0){$N_c$}}
\put(883,163){\makebox(0,0){$N_{d}$}}
\put(661,163){\makebox(0,0){$N_0$}}
\put(1328,163){\makebox(0,0){$N$}}
\put(71,860){\makebox(0,0){$x$}}
\put(71,655){\makebox(0,0){$1$}}
\put(104,245){\vector(0,1){615}}
\put(104,245){\vector(1,0){1246}}
\put(661,233){\line(0,1){24}}
\put(104,655){\usebox{\plotpoint}}
\put(104.0,655.0){\rule[-0.200pt]{47.500pt}{0.400pt}}
\put(438.0,245.0){\rule[-0.200pt]{0.400pt}{58.000pt}}
\put(438.0,245.0){\rule[-0.200pt]{107.200pt}{0.400pt}}
\put(883.0,245.0){\rule[-0.200pt]{0.400pt}{58.000pt}}
\put(883.0,655.0){\rule[-0.200pt]{50.461pt}{0.400pt}}
\end{picture}


==> fig2.tex <==

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.160900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(60,82){\makebox(0,0)[r]{0}}
\put(80.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,370){\makebox(0,0)[r]{ }}
\put(80.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,658){\makebox(0,0)[r]{1}}
\put(80.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(248,41){\makebox(0,0){0.01}}
\put(248.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488,41){\makebox(0,0){0.1}}
\put(488.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(729,41){\makebox(0,0){1}}
\put(729.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(969,41){\makebox(0,0){10}}
\put(969.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210,41){\makebox(0,0){100}}
\put(675,745){\makebox(0,0){\mbox{\Huge\bf $-$}}}
\put(1042,745){\makebox(0,0){\mbox{\Huge\bf +}}}
\put(1433,36){\makebox(0,0){$N$}}
\put(50,860){\makebox(0,0){$y$}}
\put(729,226){\makebox(0,0){$N_0$}}
\put(1210.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(756.58,188.75)(0.499,-0.554){183}{\rule{0.120pt}{0.543pt}}
\multiput(755.17,189.87)(93.000,-101.873){2}{\rule{0.400pt}{0.272pt}}
\put(849,88){\vector(1,-1){0}}
\put(80,82){\vector(0,1){778}}
\put(80,82){\vector(1,0){1359}}
\put(343,82){\usebox{\plotpoint}}
%\multiput(343.59,82.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
%\multiput(342.17,82.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
%\multiput(348.59,94.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
%\multiput(347.17,94.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
%\multiput(353.59,105.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
%\multiput(352.17,105.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
%\multiput(358.59,117.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
%\multiput(357.17,117.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
%\multiput(363.59,128.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
%\multiput(362.17,128.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
%\multiput(369.59,139.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
%\multiput(368.17,139.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(374.59,150.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(373.17,150.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(379.59,161.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(378.17,161.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(384.59,172.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(383.17,172.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(390.59,182.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(389.17,182.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(395.59,193.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(394.17,193.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(400.59,203.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(399.17,203.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(405.59,213.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(404.17,213.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(410.59,223.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(409.17,223.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(416.59,233.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(415.17,233.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(421.59,243.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(420.17,243.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(426.59,253.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(425.17,253.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(431.59,263.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(430.17,263.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(436.59,272.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(435.17,272.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(442.59,282.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(441.17,282.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(447.59,291.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(446.17,291.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(452.59,300.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(451.17,300.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(457.59,309.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(456.17,309.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(463.59,318.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(462.17,318.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(468.59,327.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(467.17,327.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(473.59,335.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(472.17,335.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(478.59,344.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(477.17,344.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(483.59,352.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(482.17,352.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(489.59,361.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(488.17,361.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(494.59,369.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(493.17,369.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(499.59,377.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(498.17,377.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(504.59,385.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(503.17,385.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(510.59,393.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(509.17,393.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(515.59,400.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(514.17,400.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(520.59,408.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(519.17,408.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(525.59,415.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(524.17,415.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(530.59,423.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(529.17,423.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(536.59,430.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(535.17,430.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(541.59,437.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(540.17,437.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(546.59,444.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(545.17,444.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(551.59,451.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(550.17,451.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(557.59,458.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(556.17,458.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(562.59,464.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(561.17,464.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(567.59,471.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(566.17,471.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(572.59,477.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(571.17,477.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(577.59,483.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(576.17,483.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(583.59,490.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(582.17,490.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(588.59,496.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(587.17,496.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(593.00,502.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(593.00,501.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(598.00,507.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(598.00,506.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(604.59,513.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(603.17,513.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(609.00,519.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(609.00,518.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(614.59,524.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(613.17,524.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(619.00,530.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(619.00,529.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,535.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(624.00,534.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(630.00,540.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(630.00,539.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(635.00,545.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(635.00,544.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(640.00,550.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(640.00,549.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(645.00,555.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(645.00,554.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(651.00,560.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(651.00,559.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(656.00,565.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(656.00,564.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(661.00,569.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(661.00,568.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(666.00,574.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(666.00,573.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(671.00,578.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(671.00,577.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(677.00,582.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(677.00,581.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(682.00,586.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(682.00,585.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(687.00,590.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(687.00,589.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(692.00,594.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(692.00,593.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(697.00,598.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(697.00,597.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(703.00,602.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(703.00,601.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(708.00,605.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(708.00,604.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(713.00,609.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(713.00,608.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(718.00,612.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(718.00,611.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(724.00,615.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(724.00,614.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(729.00,619.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(729.00,618.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(734.00,622.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(734.00,621.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(739.00,625.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(739.00,624.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(744,628.17){\rule{1.300pt}{0.400pt}}
\multiput(744.00,627.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(750.00,630.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(750.00,629.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(755,633.17){\rule{1.100pt}{0.400pt}}
\multiput(755.00,632.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(760.00,635.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(760.00,634.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(765,638.17){\rule{1.300pt}{0.400pt}}
\multiput(765.00,637.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(771,640.17){\rule{1.100pt}{0.400pt}}
\multiput(771.00,639.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(776,642.17){\rule{1.100pt}{0.400pt}}
\multiput(776.00,641.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(781,644.17){\rule{1.100pt}{0.400pt}}
\multiput(781.00,643.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(786,646.17){\rule{1.100pt}{0.400pt}}
\multiput(786.00,645.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(791,648.17){\rule{1.300pt}{0.400pt}}
\multiput(791.00,647.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(797,649.67){\rule{1.204pt}{0.400pt}}
\multiput(797.00,649.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(802,651.17){\rule{1.100pt}{0.400pt}}
\multiput(802.00,650.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(807,652.67){\rule{1.204pt}{0.400pt}}
\multiput(807.00,652.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(812,653.67){\rule{1.445pt}{0.400pt}}
\multiput(812.00,653.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(818,654.67){\rule{1.204pt}{0.400pt}}
\multiput(818.00,654.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(823,655.67){\rule{1.204pt}{0.400pt}}
\multiput(823.00,655.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(833,656.67){\rule{1.204pt}{0.400pt}}
\multiput(833.00,656.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(828.0,657.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(871,656.67){\rule{1.204pt}{0.400pt}}
\multiput(871.00,657.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(838.0,658.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(881,655.67){\rule{1.204pt}{0.400pt}}
\multiput(881.00,656.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(886,654.67){\rule{1.445pt}{0.400pt}}
\multiput(886.00,655.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(892,653.67){\rule{1.204pt}{0.400pt}}
\multiput(892.00,654.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(897,652.67){\rule{1.204pt}{0.400pt}}
\multiput(897.00,653.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(902,651.67){\rule{1.204pt}{0.400pt}}
\multiput(902.00,652.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(907,650.67){\rule{1.445pt}{0.400pt}}
\multiput(907.00,651.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(913,649.17){\rule{1.100pt}{0.400pt}}
\multiput(913.00,650.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(918,647.67){\rule{1.204pt}{0.400pt}}
\multiput(918.00,648.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(923,646.17){\rule{1.100pt}{0.400pt}}
\multiput(923.00,647.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(928,644.67){\rule{1.204pt}{0.400pt}}
\multiput(928.00,645.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(933,643.17){\rule{1.300pt}{0.400pt}}
\multiput(933.00,644.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(939,641.17){\rule{1.100pt}{0.400pt}}
\multiput(939.00,642.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(944.00,639.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(944.00,640.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(949,636.17){\rule{1.100pt}{0.400pt}}
\multiput(949.00,637.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(954,634.17){\rule{1.300pt}{0.400pt}}
\multiput(954.00,635.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(960.00,632.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(960.00,633.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(965.00,629.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(965.00,630.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(970.00,626.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(970.00,627.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(975.00,623.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(975.00,624.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(980.00,620.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(980.00,621.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(986.00,617.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(986.00,618.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(991.00,613.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(991.00,614.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(996.00,609.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(996.00,610.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1001.00,606.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1001.00,607.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1007.00,602.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1007.00,603.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1012.00,597.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1012.00,598.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1017.00,593.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1017.00,594.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1022.00,588.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1022.00,589.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1027.00,583.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1027.00,584.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1033.00,578.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1033.00,579.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1038.00,573.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1038.00,574.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1043.59,567.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1042.17,568.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1048.00,562.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1048.00,563.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1054.59,555.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1053.17,556.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1059.59,549.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1058.17,550.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1064.59,542.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1063.17,543.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1069.59,535.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1068.17,536.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1074.59,528.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1073.17,529.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1080.59,521.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1079.17,522.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1085.59,513.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1084.17,515.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1090.59,505.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1089.17,507.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1095.59,497.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1094.17,499.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1100.59,489.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1099.17,490.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1106.59,480.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1105.17,482.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1111.59,471.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(1110.17,473.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1116.59,461.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1115.17,463.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1121.59,452.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1120.17,454.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1127.59,441.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(1126.17,443.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1132.59,431.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(1131.17,433.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1137.59,420.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(1136.17,422.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1142.59,409.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1141.17,411.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1147.59,398.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(1146.17,400.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1153.59,385.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1152.17,387.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1158.59,373.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1157.17,375.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1163.59,361.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(1162.17,363.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1168.59,348.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(1167.17,350.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1174.59,333.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1173.17,336.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1179.59,319.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1178.17,322.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1184.59,305.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(1183.17,308.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1189.59,290.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(1188.17,293.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1194.59,276.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(1193.17,278.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1200.59,259.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1199.17,262.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1205.59,243.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(1204.17,246.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(1210.59,226.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1209.17,229.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1215.59,210.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(1214.17,213.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1221.59,191.61)(0.477,-1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(1220.17,194.80)(5.000,-14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(1226.59,173.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(1225.17,176.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
%\multiput(1231.59,153.94)(0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
%\multiput(1230.17,157.47)(5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
%\multiput(1236.59,133.94)(0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
%\multiput(1235.17,137.47)(5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
%\multiput(1241.59,115.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
%\multiput(1240.17,118.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
%\multiput(1247.60,92.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
%\multiput(1246.17,96.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\put(876.0,657.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(850,82){\usebox{\plotpoint}}
\multiput(850,82)(0.000,20.756){38}{\usebox{\plotpoint}}
\put(850,860){\usebox{\plotpoint}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.180900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140,221){\makebox(0,0)[r]{0}}
\put(160.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,312){\makebox(0,0)[r]{$1/Z$}}
\put(160.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,584){\makebox(0,0)[r]{1}}
\put(160.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,1020){\makebox(0,0)[r]{0}}
\put(160.0,1020.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,1110){\makebox(0,0)[r]{$1/Z$}}
\put(160.0,1110.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(284,160){\makebox(0,0){ }}
\put(284.0,201.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408,160){\makebox(0,0){ }}
\put(408.0,201.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531,160){\makebox(0,0){ 0.01}}
\put(531.0,201.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(655,160){\makebox(0,0){ }}
\put(655.0,201.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(779,160){\makebox(0,0){1}}
\put(779.0,201.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(903,160){\makebox(0,0){ }}
\put(284,965){\makebox(0,0){0.0001}}
\put(531,965){\makebox(0,0){0.01}}
\put(779,965){\makebox(0,0){1}}
\put(655,1237){\makebox(0,0){a)}}
\put(655,584){\makebox(0,0){b)}}
\put(1064,167){\makebox(0,0){$N$}}
\put(1064,965){\makebox(0,0){$N$}}
\put(95,711){\makebox(0,0){$-\eta^*/\eta_c$}}
\put(95,1310){\makebox(0,0){$-\eta^*/\eta_c$}}
\put(272,113){\makebox(0,0){$N_r$}}
\put(816,113){\makebox(0,0){$N_0$}}
\put(816,911){\makebox(0,0){$N_0$}}
\put(903.0,201.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,50){\line(0,1){600}}
\put(160,838){\line(0,1){399}}
\put(160,1020){\line(1,0){904}}
\put(284,1009){\line(0,1){11}}
\put(408,1009){\line(0,1){11}}
\put(531,1009){\line(0,1){11}}
\put(655,1009){\line(0,1){11}}
\put(779,1009){\line(0,1){11}}
\put(903,1009){\line(0,1){11}}
\put(160,221){\line(1,0){904}}
\multiput(270.92,142.00)(-0.497,1.594){47}{\rule{0.120pt}{1.364pt}}
\multiput(271.17,142.00)(-25.000,76.169){2}{\rule{0.400pt}{0.682pt}}
\put(247,221){\vector(-1,3){0}}
\multiput(816.58,940.00)(0.497,1.342){57}{\rule{0.120pt}{1.167pt}}
\multiput(815.17,940.00)(30.000,77.579){2}{\rule{0.400pt}{0.583pt}}
\put(846,1020){\vector(1,3){0}}
\multiput(816.58,142.00)(0.497,1.325){57}{\rule{0.120pt}{1.153pt}}
\multiput(815.17,142.00)(30.000,76.606){2}{\rule{0.400pt}{0.577pt}}
\put(846,221){\vector(1,3){0}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(160,581){\usebox{\plotpoint}}
\multiput(160,581)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(247,581)(0.000,-20.756){13}{\usebox{\plotpoint}}
\multiput(247,312)(20.756,0.000){34}{\usebox{\plotpoint}}
\put(962,312){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(160,584){\usebox{\plotpoint}}
\put(234,581.84){\rule{3.132pt}{0.800pt}}
\multiput(234.00,582.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(247.00,581.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(247.00,581.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(259.00,574.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(259.00,574.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(271.00,566.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(271.00,566.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(284.00,559.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(284.00,559.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(296.00,551.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(296.00,551.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(309.00,544.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(309.00,544.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(321.00,536.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(321.00,536.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(333.00,529.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(333.00,529.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(346.00,521.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(346.00,521.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(358.00,514.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(358.00,514.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(370.00,507.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(370.00,507.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(383.00,499.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(383.00,499.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(395.00,492.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(395.00,492.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(408.00,484.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(408.00,484.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(420.00,477.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(420.00,477.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(432.00,469.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(432.00,469.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(445.00,462.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(445.00,462.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(457.00,454.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(457.00,454.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(470.00,447.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(470.00,447.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(482.00,440.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(482.00,440.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(494.00,432.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(494.00,432.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(507.00,425.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(507.00,425.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(519.00,417.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(519.00,417.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(531.00,410.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(531.00,410.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(544.00,403.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(544.00,403.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(556.00,395.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(556.00,395.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(569.00,388.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(569.00,388.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(581.00,381.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(581.00,381.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(593.00,373.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(593.00,373.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(606.00,366.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(606.00,366.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(618.00,359.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(618.00,359.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(631.00,352.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(631.00,352.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(643.00,345.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(643.00,345.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(655.00,338.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(655.00,338.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(668.00,331.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(668.00,331.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(680.00,324.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(680.00,324.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(692.00,317.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(692.00,317.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(705.00,310.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(705.00,310.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(717.00,304.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(717.00,304.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(730.00,297.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(730.00,297.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(742.00,290.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(742.00,290.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(754.00,283.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(754.00,283.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(767.00,276.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(767.00,276.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(779.00,269.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(779.00,269.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(791.00,261.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(791.00,261.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(804.00,253.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(804.00,253.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(816.00,245.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(816.00,245.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(829.00,235.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(829.00,235.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(841.00,224.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(841.00,224.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(854.41,210.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(851.34,212.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(867.41,196.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(864.34,198.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(879.41,180.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(876.34,183.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(892.41,162.36)(0.511,-0.897){17}{\rule{0.123pt}{1.600pt}}
\multiput(889.34,165.68)(12.000,-17.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(904.41,140.80)(0.511,-0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(901.34,144.40)(12.000,-19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(916.41,117.27)(0.509,-1.071){19}{\rule{0.123pt}{1.862pt}}
\multiput(913.34,121.14)(13.000,-23.136){2}{\rule{0.800pt}{0.931pt}}
\put(160.0,584.0){\rule[-0.400pt]{17.827pt}{0.800pt}}
\put(160,1104){\usebox{\plotpoint}}
\put(197,1101.84){\rule{3.132pt}{0.800pt}}
\multiput(197.00,1102.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(160.0,1104.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\put(284,1100.84){\rule{2.891pt}{0.800pt}}
\multiput(284.00,1101.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(210.0,1103.0){\rule[-0.400pt]{17.827pt}{0.800pt}}
\put(358,1099.84){\rule{2.891pt}{0.800pt}}
\multiput(358.00,1100.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(296.0,1102.0){\rule[-0.400pt]{14.936pt}{0.800pt}}
\put(408,1098.84){\rule{2.891pt}{0.800pt}}
\multiput(408.00,1099.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(370.0,1101.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(445,1097.84){\rule{2.891pt}{0.800pt}}
\multiput(445.00,1098.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(420.0,1100.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(482,1096.84){\rule{2.891pt}{0.800pt}}
\multiput(482.00,1097.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(457.0,1099.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(507,1095.84){\rule{2.891pt}{0.800pt}}
\multiput(507.00,1096.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(494.0,1098.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(531,1094.84){\rule{3.132pt}{0.800pt}}
\multiput(531.00,1095.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(519.0,1097.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(556,1093.84){\rule{3.132pt}{0.800pt}}
\multiput(556.00,1094.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(569,1092.84){\rule{2.891pt}{0.800pt}}
\multiput(569.00,1093.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(581,1091.84){\rule{2.891pt}{0.800pt}}
\multiput(581.00,1092.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(593,1090.84){\rule{3.132pt}{0.800pt}}
\multiput(593.00,1091.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(544.0,1096.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(618,1089.34){\rule{3.132pt}{0.800pt}}
\multiput(618.00,1090.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(631,1087.84){\rule{2.891pt}{0.800pt}}
\multiput(631.00,1088.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(643,1086.84){\rule{2.891pt}{0.800pt}}
\multiput(643.00,1087.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(655,1085.34){\rule{3.132pt}{0.800pt}}
\multiput(655.00,1086.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(668,1083.84){\rule{2.891pt}{0.800pt}}
\multiput(668.00,1084.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(680,1082.34){\rule{2.891pt}{0.800pt}}
\multiput(680.00,1083.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(692,1080.34){\rule{3.132pt}{0.800pt}}
\multiput(692.00,1081.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(705,1077.84){\rule{2.891pt}{0.800pt}}
\multiput(705.00,1079.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(717,1075.34){\rule{3.132pt}{0.800pt}}
\multiput(717.00,1076.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(730,1072.84){\rule{2.891pt}{0.800pt}}
\multiput(730.00,1074.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(742,1069.34){\rule{2.600pt}{0.800pt}}
\multiput(742.00,1071.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(754,1065.34){\rule{2.800pt}{0.800pt}}
\multiput(754.00,1067.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(767.00,1063.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(767.00,1063.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(779.00,1058.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(779.00,1058.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(791.00,1053.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(791.00,1053.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(804.00,1047.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(804.00,1047.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(816.00,1040.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(816.00,1040.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(829.00,1032.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(829.00,1032.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(841.00,1022.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(841.00,1022.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(853.00,1011.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(853.00,1011.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(867.41,996.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(864.34,998.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(879.41,980.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(876.34,983.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(892.41,962.63)(0.511,-0.852){17}{\rule{0.123pt}{1.533pt}}
\multiput(889.34,965.82)(12.000,-16.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(904.41,941.80)(0.511,-0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(901.34,945.40)(12.000,-19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(916.41,918.27)(0.509,-1.071){19}{\rule{0.123pt}{1.862pt}}
\multiput(913.34,922.14)(13.000,-23.136){2}{\rule{0.800pt}{0.931pt}}
\put(606.0,1092.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(160,1110){\usebox{\plotpoint}}
\multiput(160,1110)(20.756,0.000){39}{\usebox{\plotpoint}}
\put(962,1110){\usebox{\plotpoint}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.120900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1450)(-100,-100)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120,123){\makebox(0,0)[r]{0.01}}
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,442.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,478.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,535.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,558.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120,579){\makebox(0,0)[r]{0.1}}
\put(140.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,716.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,797.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,854.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,898.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,934.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,965.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,991.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,1014.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120,1035){\makebox(0,0)[r]{1}}
\put(140.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,1173.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,1253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,1310.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(186.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(227,82){\makebox(0,0){10}}
\put(227.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(499.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(658.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(771.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(858.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(930.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1043.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1089.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1130,82){\makebox(0,0){100}}
\put(1130.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1402.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(140.0,123.0){\rule[-0.200pt]{156.929pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{144pt}}
\put(140.0,1310.0){\rule[-0.200pt]{156.929pt}{0.400pt}}
\put(789,10){\makebox(0,0){Monovalent salt concentration $n$}}
\put(0,800){\makebox(0,0){$N_c$}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{144pt}}
\put(227,270){\usebox{\plotpoint}}
\multiput(227.00,270.58)(1.528,0.497){57}{\rule{1.313pt}{0.120pt}}
\multiput(227.00,269.17)(88.274,30.000){2}{\rule{0.657pt}{0.400pt}}
\multiput(318.00,300.58)(1.461,0.497){59}{\rule{1.261pt}{0.120pt}}
\multiput(318.00,299.17)(87.382,31.000){2}{\rule{0.631pt}{0.400pt}}
\multiput(408.00,331.58)(1.511,0.497){57}{\rule{1.300pt}{0.120pt}}
\multiput(408.00,330.17)(87.302,30.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(498.00,361.58)(1.461,0.497){59}{\rule{1.261pt}{0.120pt}}
\multiput(498.00,360.17)(87.382,31.000){2}{\rule{0.631pt}{0.400pt}}
\multiput(588.00,392.58)(1.528,0.497){57}{\rule{1.313pt}{0.120pt}}
\multiput(588.00,391.17)(88.274,30.000){2}{\rule{0.657pt}{0.400pt}}
\multiput(679.00,422.58)(1.511,0.497){57}{\rule{1.300pt}{0.120pt}}
\multiput(679.00,421.17)(87.302,30.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(769.00,452.58)(1.511,0.497){57}{\rule{1.300pt}{0.120pt}}
\multiput(769.00,451.17)(87.302,30.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(859.00,482.58)(1.511,0.497){57}{\rule{1.300pt}{0.120pt}}
\multiput(859.00,481.17)(87.302,30.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(949.00,512.58)(1.581,0.497){55}{\rule{1.355pt}{0.120pt}}
\multiput(949.00,511.17)(88.187,29.000){2}{\rule{0.678pt}{0.400pt}}
\multiput(1040.00,541.58)(1.564,0.497){55}{\rule{1.341pt}{0.120pt}}
\multiput(1040.00,540.17)(87.216,29.000){2}{\rule{0.671pt}{0.400pt}}
\multiput(1130.00,570.58)(1.620,0.497){53}{\rule{1.386pt}{0.120pt}}
\multiput(1130.00,569.17)(87.124,28.000){2}{\rule{0.693pt}{0.400pt}}
\multiput(1220.00,598.58)(1.620,0.497){53}{\rule{1.386pt}{0.120pt}}
\multiput(1220.00,597.17)(87.124,28.000){2}{\rule{0.693pt}{0.400pt}}
\multiput(1310.00,626.58)(1.700,0.497){51}{\rule{1.448pt}{0.120pt}}
\multiput(1310.00,625.17)(87.994,27.000){2}{\rule{0.724pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(227,274){\circle*{50}}
\put(587,397){\circle*{50}}
\put(858,543){\circle*{50}}
\put(1130,853){\circle*{50}}
\put(1289,1035){\circle*{50}}
\put(227,274){\usebox{\plotpoint}}
%\multiput(227,274)(19.641,6.711){19}{\usebox{\plotpoint}}
%\multiput(587,397)(18.272,9.844){15}{\usebox{\plotpoint}}
%\multiput(858,543)(13.689,15.601){20}{\usebox{\plotpoint}}
%\multiput(1130,853)(13.655,15.631){11}{\usebox{\plotpoint}}
%\multiput(1289,1035)(12.217,16.779){12}{\usebox{\plotpoint}}
%\put(1439,1241){\usebox{\plotpoint}}
\end{picture}

